Is the Algorithmic Kadison-Singer Problem Hard?

We study the following $\mathsf{KS}_2(c)$ problem: let $c \in\mathbb{R}^+$ be some constant, and $v_1,\ldots, v_m\in\mathbb{R}^d$ be vectors such that $\|v_i\|^2\leq \alpha$ for any $i\in[m]$ and $\sum_{i=1}^m \langle v_i, x\rangle^2 =1$ for any $x\in\mathbb{R}^d$ with $\|x\|=1$. The $\mathsf{KS}_2(c)$ problem asks to find some $S\subset [m]$, such that it holds for all $x \in \mathbb{R}^d$ with $\|x\| = 1$ that \[ \left|\sum_{i \in S} \langle v_i, x\rangle^2 - \frac{1}{2}\right| \leq c\cdot\sqrt{\alpha},\] or report no if such $S$ doesn't exist. Based on the work of Marcus et al. and Weaver, the $\mathsf{KS}_2(c)$ problem can be seen as the algorithmic Kadison-Singer problem with parameter $c\in\mathbb{R}^+$. Our first result is a randomised algorithm with one-sided error for the $\mathsf{KS}_2(c)$ problem such that (1) our algorithm finds a valid set $S \subset [m]$ with probability at least $1-2/d$, if such $S$ exists, or (2) reports no with probability $1$, if no valid sets exist. The algorithm has running time \[ O\left(\binom{m}{n}\cdot \mathrm{poly}(m, d)\right)~\mbox{ for }~n = O\left(\frac{d}{\epsilon^2} \log(d) \log\left(\frac{1}{c\sqrt{\alpha}}\right)\right), \] where $\epsilon$ is a parameter which controls the error of the algorithm. This presents the first algorithm for the Kadison-Singer problem whose running time is quasi-polynomial in $m$, although having exponential dependency on $d$. Moreover, it shows that the algorithmic Kadison-Singer problem is easier to solve in low dimensions. Our second result is on the computational complexity of the $\mathsf{KS}_2(c)$ problem. We show that the $\mathsf{KS}_2(1/(4\sqrt{2}))$ problem is $\mathsf{FNP}$-hard for general values of $d$, and solving the $\mathsf{KS}_2(1/(4\sqrt{2}))$ problem is as hard as solving the $\mathsf{NAE\mbox{-}3SAT}$ problem.

==> figures/tikzDiagrams/spectrallevelsetssmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 12) {};
		\node [style=none] (2) at (10, 0) {};
		\node [style=none] (3) at (10, 12) {};
		\node [style=none] (4) at (15, 0) {};
		\node [style=none] (5) at (15, 12) {};
		\node [style=none] (6) at (20, 0) {};
		\node [style=none] (7) at (20, 12) {};
		\node [style=none] (20) at (7, 13.5) {\huge$\mathcal{L}_1$};
		\node [style=none] (30) at (9, 2) {};
		\node [style=none] (31) at (11, 2) {};
		\node [style=none] (32) at (11, 4.25) {};
		\node [style=none] (33) at (8.75, 2.75) {};
		\node [style=none] (42) at (7.5, 0.5) {};
		\node [style=none] (43) at (7.5, 2.5) {};
		\node [style=none] (44) at (12.5, 13.5) {\huge$\mathcal{L}_2$};
		\node [style=none] (45) at (12.5, 0.5) {};
		\node [style=none] (46) at (12.5, 2.5) {};
		\node [style=none] (47) at (12.5, 3.5) {};
		\node [style=none] (48) at (12.5, 5.5) {};
		\node [style=none] (49) at (17.5, 0.5) {};
		\node [style=none] (50) at (17.5, 2.5) {};
		\node [style=none] (51) at (17.5, 3.5) {};
		\node [style=none] (52) at (17.5, 5.5) {};
		\node [style=none] (53) at (17.5, 6.5) {};
		\node [style=none] (54) at (17.5, 8.5) {};
		\node [style=none] (55) at (14, 2) {};
		\node [style=none] (56) at (16, 2) {};
		\node [style=none] (57) at (14, 5) {};
		\node [style=none] (58) at (16, 5) {};
		\node [style=none] (59) at (16, 7.25) {};
		\node [style=none] (60) at (13.75, 5.75) {};
		\node [style=none] (61) at (25, 0) {};
		\node [style=none] (62) at (25, 12) {};
		\node [style=none] (63) at (22.5, 0.5) {};
		\node [style=none] (64) at (22.5, 2.5) {};
		\node [style=none] (65) at (22.5, 3.5) {};
		\node [style=none] (66) at (22.5, 5.5) {};
		\node [style=none] (67) at (22.5, 6.5) {};
		\node [style=none] (68) at (22.5, 8.5) {};
		\node [style=none] (69) at (19, 2) {};
		\node [style=none] (70) at (21, 2) {};
		\node [style=none] (71) at (19, 5) {};
		\node [style=none] (72) at (21, 5) {};
		\node [style=none] (73) at (19, 8) {};
		\node [style=none] (74) at (21, 8) {};
		\node [style=none] (75) at (17.5, 13.5) {\huge$\mathcal{L}_3$};
		\node [style=none] (76) at (23, 13.5) {\huge$\mathcal{L}_4$};
		\node [style=none] (79) at (32.5, 0.5) {};
		\node [style=none] (80) at (32.5, 2.5) {};
		\node [style=none] (81) at (32.5, 3.5) {};
		\node [style=none] (82) at (32.5, 5.5) {};
		\node [style=none] (83) at (32.5, 9.5) {};
		\node [style=none] (84) at (32.5, 11.5) {};
		\node [style=none] (85) at (24, 2) {};
		\node [style=none] (86) at (26, 2) {};
		\node [style=none] (87) at (24, 5) {};
		\node [style=none] (88) at (26, 5) {};
		\node [style=none] (89) at (23.75, 8.75) {};
		\node [style=none] (90) at (26, 10.25) {};
		\node [style=none] (92) at (32.5, 6.5) {};
		\node [style=none] (93) at (32.5, 8.5) {};
		\node [style=none] (94) at (26, 7.25) {};
		\node [style=none] (95) at (23.75, 5.75) {};
		\node [style=none] (107) at (27.5, 6.75) {\huge $\dots$};
		\node [style=none] (108) at (30, 0) {};
		\node [style=none] (109) at (30, 12) {};
		\node [style=none] (110) at (32.5, 13.5) {\huge$\mathcal{L}_m$};
		\node [style=none] (119) at (29, 2) {};
		\node [style=none] (120) at (31, 2) {};
		\node [style=none] (121) at (29, 5) {};
		\node [style=none] (122) at (31, 5) {};
		\node [style=none] (123) at (31, 8) {};
		\node [style=none] (124) at (29, 8) {};
		\node [style=none] (127) at (31, 11) {};
		\node [style=none] (128) at (29, 11) {};
		\node [style=none] (142) at (27.5, 13.5) {\huge$\ldots$};
		\node [style=none] (143) at (35, 0) {};
		\node [style=none] (144) at (35, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style=directed red, bend left=15] (30.center) to (31.center);
		\draw [style=directed blue, bend left=15] (33.center) to (32.center);
		\draw [style=filled set cell] (42.center)
			 to [bend left=90, looseness=1.75] (43.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw (45.center)
			 to [bend left=90, looseness=1.75] (46.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=filled set cell] (47.center)
			 to [bend left=90, looseness=1.75] (48.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [bend left=90, looseness=1.75] (49.center) to (50.center);
		\draw [bend left=90, looseness=1.75] (50.center) to (49.center);
		\draw [style=filled set cell] (52.center)
			 to [bend left=90, looseness=1.75] (51.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [bend left=90, looseness=1.75] (53.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (54.center) to (53.center);
		\draw [style=directed red, bend left=15] (55.center) to (56.center);
		\draw [style=directed red, bend left=15] (57.center) to (58.center);
		\draw [style=directed blue, bend left=15] (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (64.center);
		\draw [bend left=90, looseness=1.75] (64.center) to (63.center);
		\draw [style=filled set cell] (66.center)
			 to [bend left=90, looseness=1.75] (65.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [bend left=90, looseness=1.75] (67.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (67.center);
		\draw [style=directed red, bend left=15] (69.center) to (70.center);
		\draw [style=directed red, bend left=15] (71.center) to (72.center);
		\draw [style=directed red, bend left=15] (73.center) to (74.center);
		\draw [bend left=90, looseness=1.75] (79.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (80.center) to (79.center);
		\draw [bend left=90, looseness=1.75] (81.center) to (82.center);
		\draw [bend left=90, looseness=1.75] (82.center) to (81.center);
		\draw [bend left=90, looseness=1.75] (83.center) to (84.center);
		\draw [bend left=90, looseness=1.75] (84.center) to (83.center);
		\draw [style=directed red, bend left=15] (85.center) to (86.center);
		\draw [style=directed red, bend left=15] (87.center) to (88.center);
		\draw [style=directed red, bend left=15] (89.center) to (90.center);
		\draw [style=filled set cell] (92.center)
			 to [bend left=90, looseness=1.75] (93.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=directed blue, bend left=15, looseness=0.75] (95.center) to (94.center);
		\draw (109.center) to (108.center);
		\draw [style=directed red, bend left=15] (119.center) to (120.center);
		\draw [style=directed red, bend left=15] (121.center) to (122.center);
		\draw [style=directed red, bend left=15] (124.center) to (123.center);
		\draw [style=directed red, bend left=15] (128.center) to (127.center);
		\draw (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}

